securePrune:Secure block pruning in UTXO based blockchains using Accumulators

In this paper, we propose a scheme called securePrune for reducing the storage space of a full node and synchronization time of bootstrapping nodes joining the Peer-to-Peer (P2P) network in an Unspent Transaction Outputs (UTXO) based blockchain like bitcoin using RSA accumulators. The size of the bitcoin blockchain is growing linearly with transactions. We propose a new block structure to represent the state of a blockchain also called UTXO set by including an accumulator of a state in the block header and proofs of knowledge for inclusion and deletion of the transactions of the current block in the block. In our scheme, the miners periodically release a snapshot of the blockchain state. The other full nodes in the network, securely prune the historical blocks after attaining the required number of confirmations for the snapshot block, which in turn confirms the snapshot of the state through an accumulator specified in the block header and proofs inside the block. The secure and periodic pruning of the old blocks, reduce the synchronization time for a new node joining into the network. The simulation results demonstrate a significant reduction in the storage space of a full node and bootstrapping cost of the new nodes.

==> figs/block_diagram.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{shapes,arrows}
%\usetikzlibrary{arrows.meta,calc,fit,positioning}
%\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
%            \node[shape=circle,draw,inner sep=0.5pt] (char) {#1};}}
%\begin{document}
\tikzstyle{block} = [square, draw,
    text width=7em, text centered, minimum height=4em]
\tikzstyle{sum} = [draw, circle, node distance=3cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\tikzstyle{line} = [draw, -latex']

\tikzset{
   bigbigbox/.style = {minimum width=2.5cm, rectangle},
   bigbox/.style = {draw,rectangle},
   box/.style = {minimum width=2.7cm, rounded corners,rectangle, fill=blue!20},
   square/.style = {minimum width=15mm,minimum height=15mm}
   }

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node [rectangle, draw,text width=8em, text centered, minimum height=3em,name=genesis] {$H_i$} ;

\node [rectangle, draw,text width=8em, text centered, minimum height=12em, below of=genesis,node distance=2.65cm] (1) {$(A'_{i-1}, \pi_d, \pi_a)$ \\$.$\\$.$ \\ $t_i:Transactions$  \\ $.$ \\ $.$};
  
%
\node [ text width=3em, text centered, minimum height=3em,  above of=genesis,node distance=1.5cm] () {Block $B_i$};
%  
%\draw [->,thick] (3) -- node {} (genesis);
\draw (1.5,0.5) -- (3.0,1.5) node[](a) {};
\draw (1.5,-0.5) -- (3.0,-1.5) node[](b) {};
\node [text width=3em, text centered, minimum height=1em, below of=a,node distance=0.6cm] (2) {$h_{i-1}$};
\node [text width=3em, text centered, minimum height=1em, below of=2,node distance=0.6cm] (3) {$nonce$};

\node [text width=3em, text centered, minimum height=1em, below of=3,node distance=0.6cm] (4) {$A_i$};

\node [text width=3em, text centered, minimum height=1em, below of=4,node distance=0.6cm] (5) {$x$};

\end{tikzpicture}
%\end{document}

==> figs/blocks.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{shapes,arrows}
%\usetikzlibrary{arrows.meta,calc,fit,positioning}
%\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
%            \node[shape=circle,draw,inner sep=0.5pt] (char) {#1};}}
%\begin{document}
\tikzstyle{block} = [square, draw,
    text width=7em, text centered, minimum height=4em]
\tikzstyle{sum} = [draw, circle, node distance=3cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\tikzstyle{line} = [draw, -latex']

\tikzset{
   bigbigbox/.style = {minimum width=2.5cm, rectangle},
   bigbox/.style = {draw,rectangle},
   box/.style = {minimum width=2.7cm, rounded corners,rectangle, fill=blue!20},
   square/.style = {minimum width=15mm,minimum height=15mm}
   }

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node [rectangle, draw,text width=3em, text centered, minimum height=1em,name=genesis] {} ;

\node [rectangle, draw,text width=3em, text centered, minimum height=3em, below of=genesis,node distance=0.7cm] (1) {};
  
\node [rectangle, draw,text width=3em, text centered, minimum height=1em, right of=genesis,node distance=1.75cm] (2) {};

\node [rectangle, draw,fill = blue, text width=3em, text centered, minimum height=3em, right of=1,node distance=1.75cm] (3) {};
  
\draw [->,thick] (3) -- node {} (1);
  

\node [rectangle, draw,text width=3em, text centered, minimum height=1em, right of=2,node distance=3.0cm] (4) {};

\node [rectangle, draw,fill = blue,text width=3em, text centered, minimum height=3em, right of=3,node distance=3.0cm] (5) {};
  
\draw [dashed,line width = 2mm,color=blue] (5) -- node {} (3);

\node [text width=3em, text centered, minimum height=3em, above of=1,node distance=1.3cm] (A) {$Genesis$};
\node [text width=3em, text centered, minimum height=3em, above of=3,node distance=1.3cm] (B1) {$B_1$};
\node [text width=3em, text centered, minimum height=3em, above of=5,node distance=1.3cm] (B2) {$B_{p-1}$};

\node [rectangle, draw,text width=3em, text centered, minimum height=1em, right of=4,node distance=1.75cm] (6) {};

\node [rectangle, draw,text width=3em, text centered, minimum height=3em, right of=5,node distance=1.75cm] (7) {};

\draw [->,thick] (7) -- node {} (5);
\node [text width=3em, text centered, minimum height=3em, above of=7,node distance=1.3cm] (B3) {$B_p$};

\node [rectangle, draw,text width=3em, text centered, minimum height=1em, right of=6,node distance=2.5cm] (8) {};

\node [rectangle, draw,text width=3em, text centered, minimum height=3em, right of=7,node distance=2.5cm] (9) {};
\node [rectangle, draw,text width=3em, text centered, minimum height=2em, below of=7,node distance=1.5cm] (snap1) {$S_p$};

\draw [dashed,thick] (9) -- node {} (7);
\node [text width=3em, text centered, minimum height=3em, above of=9,node distance=1.3cm] (B4) {$B_{p+k}$};


\node [rectangle, draw,text width=3em, text centered, minimum height=1em, right of=8,node distance=2.5cm] (10) {};

\node [rectangle, draw,text width=3em, text centered, minimum height=3em, right of=9,node distance=2.5cm] (11) {};

\draw [dashed,thick] (11) -- node {} (9);
\node [text width=3em, text centered, minimum height=3em, above of=11,node distance=1.3cm] (B5) {$B_{p+\Delta_s}$};
\node [text width=3em, text centered, minimum height=3em, right of=11,node distance=2.0cm] (x) {};
\draw [dashed,thick] (11) -- node {} (x);

\node [rectangle, draw,text width=3em, text centered, minimum height=2em, below of=11,node distance=1.5cm] (snap2) {$S_{p+\Delta_s}$};

\draw [dashed,thick,color=blue] (7) -- node {} (5);
\node [text width=3em, text centered, minimum height=3em, above of=7,node distance=1.3cm] (B3) {$B_p$};

\node [text width=3em, text centered, minimum height=3em, above left of=B3,color=blue,node distance=0.8cm] (B6) {};
\node [text width=3em, text centered, minimum height=3em, above right of=B5,node distance=0.8cm] (B7) {};
\draw [-,thick] (B6) -- node {\textit{tailchain}} (B7);

\node [text width=3em, text centered, minimum height=3em, below of=B6,node distance=0.5cm] (B8) {};
\node [text width=3em, text centered, minimum height=3em, below of=B7,node distance=0.5cm] (B9) {};

%\draw [-,thick,color=blue] (B6) -- node {} (B8);
%\draw [-,thick,color=blue] (B7) -- node {} (B9);



%\node [rectangle, draw,text width=2em, text centered,rounded corners, minimum height=2em, right of=genesis,color=blue,node  distance=1.25cm] (1) {$\textbf{1}$};
%
%%
%\node [rectangle, draw,text width=2em, text centered,rounded corners, minimum height=2em, above of=1,color=blue,node distance=1.25cm] (3) {$\textcircled{\textbf{3}}$};
%%     
%\draw [->,thick,color=blue] (1) -- node {} (genesis);
%\draw [->,thick,color=blue] (2) -- node {} (genesis);
%\draw [->,thick,color=blue] (3) -- node {} (genesis);
%%     
%\node [rectangle, draw,text width=2em, text centered,rounded corners, minimum height=2em, below right of=1,node distance=2.25cm] (6) {$\textbf{6}$};
%%
%
%\node [rectangle, draw,text width=2em, text centered,rounded corners, minimum height=2em, right of=1,node distance=1.5cm] (4) {$\textbf{4}$};
%%
%%
%\node [rectangle, draw,text width=2em, text centered,rounded corners, minimum height=2em, above right of=1,node distance=2cm] (5) {$\textbf{5}$};
%%
%\node [rectangle, draw,text width=2em, text centered,rounded corners, minimum height=2em, right of=4,node distance=1.5cm] (7) {$\textbf{7}$};
%%
%\draw [->,thick] (4) -- node {} (2);
%\draw [->,thick] (5) -- node {} (1);
%\draw [->,thick] (6) -- node {} (1);
%\draw [->,thick] (4) -- node {} (1);
%\draw [->,thick] (6) -- node {} (2);
%\draw [->,thick] (5) -- node {} (3);
%\draw [->,thick] (4) -- node {} (3);
%%
%%\draw [->,thick] (5) -- node {} (4);
%%\draw [->,thick] (Y) -- node {} (4);
%%\draw [->,thick] (Y) -- node {} (3);
%%
%\node [rectangle, draw,text width=2em, text centered,rounded corners, minimum height=2em, above right of=4,node distance=2 cm] (8) {$\textbf{8}$};
%%
%\node [rectangle, draw,text width=2em, text centered,rounded corners, minimum height=2em, right of=6,node distance=1.5cm] (9) {$\textbf{9}$};
%%
%\node [rectangle, draw,text width=2em, text centered,rounded corners, minimum height=2em, below right of=8,node distance=3.5cm] (10) {$\textbf{10}$};
%%
%\node [rectangle, draw,text width=2em, text centered,rounded corners, minimum height=2em, above right of=9,node distance=2.75cm] (11) {$\textbf{11}$};
%%
%\node [rectangle, draw,text width=2em, text centered,rounded corners, minimum height=2em, right of=10,node distance=1.75cm] (14) {$\textbf{14}$};
%%
%\node [rectangle, draw,text width=2em, text centered,rounded corners, minimum height=2em, right of=11,node distance=1.75cm] (13) {$\textbf{13}$};
%%
%\node [rectangle, draw,text width=2em, text centered,rounded corners, minimum height=2em, above right of=11,node distance=2cm] (12) {$\textbf{12}$};
%%
%\draw [->,thick] (8) -- node {} (4);
%\draw [->,thick] (8) -- node {} (5);
%\draw [->,thick] (7) -- node {} (6);
%\draw [->,thick] (7) -- node {} (5);
%\draw [->,thick] (10) -- node {} (7);
%\draw [->,thick] (10) -- node {} (9);
%\draw [->,thick] (9) -- node {} (6);
%\draw [->,thick] (9) -- node {} (4);
%\draw [->,thick] (10) -- node {} (8);
%\draw [->,thick] (11) -- node {} (8);
%\draw [->,thick] (11) -- node {} (7);
%\draw [->,thick] (11) -- node {} (9);
%
%\draw [->,thick] (12) -- node {} (10);
%\draw [->,thick] (12) -- node {} (11);
%\draw [->,thick] (13) -- node {} (11);
%\draw [->,thick] (13) -- node {} (10);
%\draw [->,thick] (14) -- node {} (10);
%\draw [->,thick] (14) -- node {} (11);
%
%%
%\node [rectangle, draw,text width=2em, text centered,rounded corners, minimum height=2em, below of=2,color=red,node distance=1.75cm] (15) {$\textcircled{\textbf{15}}$};
%%
%\node [rectangle, draw,text width=2em, text centered,rounded corners, minimum height=2em, right of=15,node distance=1.5cm] (16) {$\textbf{16}$};
%%
%\node [rectangle, draw,text width=2em, text centered,rounded corners, minimum height=2em,right of=16,node distance=1.5cm] (17) {$\textbf{17}$};
%%
%\node [rectangle, draw,text width=2em, text centered,rounded corners, minimum height=2em, right of=17,node distance=2cm] (18) {$\textbf{18}$};
%%
%\node [rectangle, draw,text width=2em, text centered,rounded corners, minimum height=2em, right of=18,node distance=1.75cm] (19) {$\textbf{19}$};
%%
%\draw [->,thick,color=red] (15) -- node {} (genesis);
%\draw [->,thick] (16) -- node {} (15);
%\draw [->,thick] (17) -- node {} (16);
%\draw [->,thick] (18) -- node {} (17);
%%\draw [->,thick] (14) -- node {} (18);
%\draw [->,thick] (19) -- node {} (18);
%
%\node [rectangle, draw,text width=2em, text centered,rounded corners, minimum height=2em, right of=13,node distance=1.75cm] (20) {$\textbf{21}$};
%\node [rectangle, draw,text width=2em, text centered,rounded corners, minimum height=2em, right of=12,node distance=2cm] (21) {$\textbf{20}$};
%\node [rectangle, draw,text width=2em, text centered,rounded corners, minimum height=2em, above right of=19,node distance=2.5cm] (22) {$\textbf{22}$};
%\draw [->,thick] (22) -- node {} (13);
%\draw [->,thick] (22) -- node {} (14);
%\draw [->,thick] (21) -- node {} (12);
%\draw [->,thick] (21) -- node {} (14);
%\draw [->,thick] (21) -- node {} (13);
%\draw [->,thick] (20) -- node {} (14);
%\draw [->,thick] (20) -- node {} (12);
%\draw [->,thick] (20) -- node {} (13);
%\draw [->,thick] (22) -- node {} (19);
%\draw [->,thick] (20) -- node {} (19);
%
%\node [rectangle, draw,text width=2em, text centered,rounded corners, minimum height=2em, right of=20,color=red,node distance=1.75cm] (H) {$\textbf{H}$};
%\draw [->,thick,color=red] (H) -- node {} (20);
%\draw [->,thick,color=red] (H) -- node {} (21);
%\draw [->,thick,color=red] (H) -- node {} (22);
%%\draw [->,thick,color=red] (H) -- node {} (19);
\end{tikzpicture}
%\end{document}

==> figs/chain_size.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{shapes,arrows}
%\usetikzlibrary{arrows.meta,calc,fit,positioning}
%\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
%            \node[shape=circle,draw,inner sep=0.5pt] (char) {#1};}}
%\begin{document}
\tikzstyle{block} = [square, draw,
    text width=7em, text centered, minimum height=4em]
\tikzstyle{sum} = [draw, circle, node distance=3cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\tikzstyle{line} = [draw, -latex']

\tikzset{
   bigbigbox/.style = {minimum width=2.5cm, rectangle},
   bigbox/.style = {draw,rectangle},
   box/.style = {minimum width=2.7cm, rounded corners,rectangle, fill=blue!20},
   square/.style = {minimum width=15mm,minimum height=15mm}
   }

\begin{tikzpicture}[auto, node distance=2cm,>=latex']
\node [rectangle, draw,text width=3em, text centered, minimum height=1em,name=genesis] {} ;

\node [rectangle, draw,text width=3em, text centered, minimum height=3em, below of=genesis,node distance=0.7cm] (1) {};
  
\node [rectangle, draw,text width=3em, text centered, minimum height=1em, right of=genesis,node distance=2.5cm] (2) {};

\node [rectangle, draw, text width=3em, text centered, minimum height=3em, right of=1,node distance=2.5cm] (3) {};
  
\draw [dashed,line width = 2mm,color=blue] (3) -- node {} (1);
%  
%
%\node [rectangle, draw,text width=3em, text centered, minimum height=1em, right of=2,node distance=3.0cm] (4) {};
%
%\node [rectangle, draw,fill = blue,text width=3em, text centered, minimum height=3em, right of=3,node distance=3.0cm] (5) {};
%  
%\draw [dashed,thick] (5) -- node {} (3);
%
\node [text width=3em, text centered, minimum height=3em, above of=1,node distance=1.3cm] (A) {$Genesis$};
\node [text width=3em, text centered, minimum height=3em, above of=3,node distance=1.3cm] (B1) {$B_p$};

%\node [text width=3em, text centered, minimum height=3em, above of=5,node distance=1.3cm] (B2) {$B_{p-1}$};
%
\node [rectangle, draw,text width=3em, text centered, minimum height=1em, right of=2,node distance=2.5cm] (4) {};
%
\node [rectangle, draw,text width=3em, text centered, minimum height=3em, right of=3,node distance=2.5cm] (5) {};
%
\draw [dashed,thick] (5) -- node {} (3);
\node [text width=3em, text centered, minimum height=3em, above of=5,node distance=1.3cm] (B3) {$B_{p+k}$};
%

\node [rectangle, draw,text width=3em, text centered, minimum height=1em, right of=4,node distance=2.5cm] (a) {};
%
\node [rectangle, draw,text width=3em, text centered, minimum height=3em, right of=5,node distance=2.5cm] (b) {};
\draw [dashed,thick] (b) -- node {} (5);
\node [text width=3em, text centered, minimum height=3em, above of=b,node distance=1.3cm] (B) {$B_{p+\Delta_s-1}$};


\node [rectangle, draw,text width=3em, text centered, minimum height=1em, right of=a,node distance=1.8cm] (6) {};
%
\node [rectangle, draw,text width=3em, text centered, minimum height=3em, right of=b,node distance=1.8cm] (7) {};
\node [rectangle, draw,text width=3em, text centered, minimum height=2em, below of=3,node distance=1.5cm] (snap1) {$S_p$};
%
\node [rectangle, draw,text width=3em, text centered, minimum height=2em, below of=7,node distance=1.5cm] (snap2) {$S_{p+\Delta_s}$};

\draw [->,thick] (7) -- node {} (b);
\node [text width=3em, text centered, minimum height=3em, above of=7,node distance=1.3cm] (B4) {$B_{p+\Delta_s}$};
%


\node [rectangle, draw,text width=3em, text centered, minimum height=1em, right of=6,node distance=2.5cm] (8) {};
%
\node [rectangle, draw,text width=3em, text centered, minimum height=3em, right of=7,node distance=2.5cm] (9) {};
\draw [dashed,thick] (9) -- node {} (7);
\node [text width=3em, text centered, minimum height=3em, above of=9,node distance=1.3cm] (B5) {$B_{p+\Delta_s+k-1}$};

\node [rectangle, draw,text width=3em, text centered, minimum height=1em, right of=8,node distance=2.25cm] (10) {};
%
\node [rectangle, draw,text width=3em, text centered, minimum height=3em, right of=9,node distance=2.25cm] (11) {};
\draw [->,thick] (11) -- node {} (9);
\node [text width=3em, text centered, minimum height=3em, above of=11,node distance=1.3cm] (B6) {$B_{p+\Delta_s+k}$};

%
%\node [rectangle, draw,text width=3em, text centered, minimum height=1em, right of=8,node distance=2.5cm] (10) {};
%
\node [text width=3em, text centered, minimum height=3em, right of=11,node distance=2.0cm] (12) {};
%
\draw [dashed,thick] (11) -- node {} (12);

\node [text width=3em, text centered, minimum height=3em, above left of=B4,node distance=0.8cm] (B7) {};
\node [text width=3em, text centered, minimum height=3em, above of=12,node distance=1.9cm] (B8) {};
\draw [-,thick] (B7) -- node {\textit{tailchain}} (B8);

\end{tikzpicture}
%\end{document}
